An Abstract Perturbation Theorem for Compact Moduli Spaces

Given a compact zero set of a Fredholm section, our theorem guarantees the existence of a perturbed compact smooth manifold nearby, leaving the original zero set unaltered wherever transversality is already achieved. Such abstract perturbations allow for typical cobordism arguments. We illustrate this by re-proving a well-known theorem of Schwarz asserting the existence of critical points of the Hamiltonian action functional of different action values on symplectically aspherical manifolds.

==> Figures/Beta_Bump_Functions.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18, every x tick/.style={black, thick},
every y tick/.style={black, thick},
every tick label/.append style = {font=\footnotesize},
every axis label/.append style = {font=\footnotesize},}

\begin{document}
\begin{tikzpicture}

\begin{axis}[width = 15cm , height= 7cm,
xmin=-20.2, xmax=20.2, ymin=-0.3, ymax=2,
xtick = {-18,-14,-10,-6,6,10,14,18} , xticklabels = {$-R_2-1$, $-R_2$ ,$-R_1-1$,$-R_1$ ,$R_1$,$R_1+1$, $R_2$, $R_2+1$}, xticklabel style = {font=\footnotesize},
 ytick = {1}, yticklabel style = {yshift=6pt},
 scale=1, restrict y to domain=-1.5:1.2,
 axis x line=center, axis y line= center,
 samples=200,
]

\node   at (axis cs:8,0.6) [anchor=west] {$\beta_{R_1}$};
\node   at (axis cs:16,0.6) [anchor=west] {$\beta_{R_2}$};
\node   at (axis cs:2,0.3) [anchor=west] {$\beta_{r}$};

 \addplot[black, samples=100, smooth, domain=-20.2:20.2, thick]
 {
 ifthenelse( x < 0 , 0.5*(1+tanh(1.5*(x + 8)))  ,  0.5*(1+tanh(1.5*(-x + 8))) )  
 };

\addplot[black, samples=100, smooth, domain=-20.2:20.2, thick]
 {
 ifthenelse( x < 0 , 0.5*(1+tanh(1.5*(x + 16)))  ,  0.5*(1+tanh(1.5*(-x + 16))) )  
 };

 \addplot[black, samples=100, smooth, domain=-20.2:20.2, thick]
 {
 ifthenelse( x < 0 , 0.2*(1+tanh((x + 2)))  ,  0.2*(1+tanh((-x + 2))) )  
 };
 
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/Evaluation_Map_Commutative_Diagram.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{tikz}\usetikzlibrary{cd}
\usepackage{amsmath}
\usepackage{amssymb}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{shapes.geometric}
\usepackage{graphicx}
\usepackage{xcolor}
\usepackage{lmodern}


\begin{document}
\tikzset{
  symbol/.style={
    draw=none,
    every to/.append style={
      edge node={node [sloped, allow upside down, auto=false]{$#1$}}}
  }
}


\begin{tikzcd}[row sep = small, column sep = tiny]
 |[xshift=1ex]| \mathcal{E}^1 \ar[r, hook] \ar[dddr, "\pi^1"' {yshift=1ex}] & \mathcal{E} \ar[ddd,"\pi"' {yshift=1ex}] &  &  & \\
   &  &  & &   \\ & & & & \\
  \mathcal{D} \ar[r, symbol = \subseteq]  & \mathcal{B} \ar[rrr, "e"] \ar[uuu, bend right, "\mathcal{F}_\lambda"'] &  &  &  M \supseteq Z_j \\
  \mathcal{D} \cap S_{\mathcal{F}_\lambda} \ar[u, symbol=\subseteq] \ar[r, symbol=\subseteq]   &  S_{\mathcal{F}_\lambda} \ar[u, symbol=\subseteq] \ar[urrr, dashed, end anchor = south west, shorten = -2mm , "e_{\lambda}"' {near start, yshift=0.25ex }, "\pitchfork Z_j"  {rotate=25 ,  xshift=2ex ,yshift=-0.25ex}] &  &  & 
\end{tikzcd}
\end{document}

==> Figures/Moduli_R_Element.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[scale=0.3, x=7cm, y=7cm]
\tikzstyle{every node}=[font=\Huge]

%sphere
\draw (-10,0) circle (2);
  \draw (-12,0) arc (180:360:2 and 0.4);
  \draw[dashed] (-8,0) arc (0:180:2 and 0.4);
%nodes sphere
  \fill[fill=black] (-10,2) circle (10pt) node[above, yshift=4pt]{$0$} ; 
  \fill[fill=black] (-10,-2) circle (10pt) node[below, yshift=-4pt]{$\infty$} ;
  \fill[fill=black] (-9.8,-0.39) circle (10pt) node[above, yshift=4pt, xshift=3pt]{$1$} ;

%mapping arrow
\draw[ultra thick, ->] (-7.2,0.2) arc (150:30:1.7 and 0.6);
\node at (-5.8,0.75) (u_map) {$u$};

%image(u)

%Floer cylinder
 \draw[thick] (-5.5,-2.2) .. controls (-4.5,-1) and (-2,0.3) .. (-1,1.7);
 \draw[thick] (-3.55,-2.33) .. controls (-2,-0.5) and (0.5,0.3) .. (1,1.66) ;

 %cross section at Floer cylinder
 \draw[thick] (-5.5,-2.2) arc (180:345:1 and 0.3) ;
 \draw[dashed] (-5.5,-2.2) arc (155:3:1 and 0.3) ;
 \draw[thick] (-1,1.7) arc (180:350:1 and 0.3) ;
 \draw[dashed] (-1,1.7) arc (153:12:1.07 and 0.3) ;

 %lower intermediate region
 \draw[thick] (-5.5,-2.2) .. controls (-5.8,-2.6) ..  (-6,-3);
 \draw[thick] (-3.55,-2.33) .. controls (-3.9,-2.7) .. (-4.03,-3.1) ;
 %upper intermediate region
 \draw[thick] (-1,1.7) .. controls (-0.9,1.86) and (-0.7,2.05) .. (-0.6,2.4) ;
 \draw[thick] (1,1.66) .. controls (1.05, 1.8) and (1.1, 2.1) .. (1.15,2.3);
 %cross sections between intermediate regions and caps
 \draw[thick] (-6,-3) arc (180:345:1 and 0.3) ;
 \draw[dashed] (-6,-3) arc (155:10:1.05 and 0.3) ;
 \draw[thick] (-0.6,2.4) arc (180:340:0.9 and 0.3) ;
 \draw[dashed] (-0.6,2.4) arc (155:10:0.9 and 0.3) ;
 
 %caps
 \draw[thick, rotate around={-19:(-6,-3)}] (-6,-3) arc (180:380:0.98 and 1.6) ;
 \draw[thick, rotate around={-14:(-0.6,2.4)}] (-0.6,2.4) arc (180:18:0.88 and 1);

%nodes on image of u
\fill[fill=black] (-2.3,-0.3) circle (10pt) node[above, yshift=5pt, xshift=30pt] (q_0) {$q_0 = u(1)$} ;
\fill[fill=black] (-5.45,-4.87) circle (10pt) node[below, yshift=-3pt, xshift=-5pt] (q_0) {$u(\infty)$} ;
\fill[fill=black] (0.29,3.18) circle (10pt) node[above, yshift=3pt, xshift=-5pt] (q_0) {$u(0)$} ;

\node at (-2.9,-3.2) {$s=R+1$} ;
\node at (-2.8,-2.4) {$s=R$} ;
\node at (-1.95,1.7) {$s=-R$} ;
\node at (-1.8,2.5) {$s=-R-1$} ;


%target mfd M

%\node at (-1.7, -4.7) (M) {$M$};

%\draw[very thin] (-4.5, 0.2) .. controls (-4,0.4) and (-3.5, 2.7) .. (-3,3) ;
%\draw[very thin] (-4.5,0.2) .. controls (-6,0) .. (-7,-2.8);
%\draw[very thin] (-7,-2.8) .. controls (-7.1,-3.1) .. (-7.3,-3.8) ;
%\draw[very thin, rotate around={-14:(-7.3,-3.8)}] (-7.3,-3.8) arc (180:320:2 and 1.8);
%\draw[very thin]  (-4.19,-5.8) .. controls (-1,-4) .. (2.05,2.4) ;
%\draw[very thin]  (-3,3) .. controls (-2.5, 3.7) and (-1.5,4.1) .. (-1,4.5);
%\draw[very thin] (-1,4.5) .. controls (0, 5.4) .. (1, 5.6);
%\draw[very thin, rotate around={-80:(1,5.6)}] (1,5.6) arc (180:30:1.8 and 0.9) ;


\end{tikzpicture}
\end{document}

==> Figures/Zero_Set_Perturbation_Theorem.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usepgflibrary{shapes.geometric}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{shapes.geometric, decorations.pathmorphing, decorations.pathreplacing, decorations.shapes}
\usepackage{graphicx}
\usepackage{xcolor}
\usepackage{lmodern}


\begin{document}
\begin{tikzpicture}[scale=0.5, x=10cm, y=10cm, ]

\begin{scope}[fill opacity=0.05, draw opacity=1]

%domain B
\filldraw[clip] plot [smooth, tension=0.6] coordinates {(-3.5,0.5) (-3,2.5) (-1,3) (1.5,3) (3.5,3.5) (5,2.5) (5,0)  (2.5,-2) (0,-2) (0,0) (-3,-1.5) (-3.5,0.5)};

%closed set D
\filldraw[color=black, ultra thin]  plot[smooth, tension=0.9] coordinates {(0,0) (1.5,3) (1,3) (-4,3) (-4,-3) (0,0)};

%upper part

%zero set cap D (upper part)
\draw[ultra thick] plot [smooth, tension = 0.9] coordinates { (-1,3) (-0.5,2.2) (-0.4,2.5) (0,2) (0.5,2.5) (1.3, 2.2)} ;

%perturbed zero set (upper part)
\draw[ultra thick, color=red] plot [smooth, tension=0.9] coordinates {(1.25,2.23) (1.3,2.2) (1.35,2.19) (1.4,2.5) (1.55,2) (1.7, 2.2) (2,2.4) (2.5,2.7) (3,3.1) (3.3, 3.6) (3.5, 4)};

%original zero set (upper part)
\draw[thick, decorate, decoration={coil,segment length=10pt}] (1.3,2.2) -- (1.35,2.1) -- (1.45,2) -- (1.5,1.85) .. controls (1.55,1.85) .. (1.6,1.8)  ;
\filldraw[thick, color=black, fill opacity=1, decorate, decoration={zigzag, segment length=10pt}] (1.6,1.8) -- (1.7,1.82) -- (1.71,1.95) -- (1.62,1.92)  -- cycle ;
\draw[thick, decorate, decoration={coil,segment length=10pt}] (1.46,2.01) -- (1.44,2.09) -- (1.41,2.25)  ;
\fill[fill=black, fill opacity=1] (1.41,2.25) circle (5pt)  ;
\draw[thick, decorate, decoration={coil,segment length=10pt}] (1.69,1.9) .. controls (1.7,1.9) .. (1.8,2.1) -- (2,2.3) .. controls (2.2,2.4) .. (2.4,2.5) -- (2.6,2.6) .. controls (2.7,2.72) .. (2.8,2.82) -- (3,2.9) .. controls (3.1,3) .. (3.2,3.2) .. controls (3.4,3.5) .. (3.5,3.7) ;
\filldraw[thick, color=black, fill opacity=1, rounded corners = 5pt, decorate, decoration={zigzag, segment length=10pt}] (3.35,3.5) -- (3.55,3.5) -- (3.5,3.4) -- (3.3,3.4)  -- cycle ;

%lower part

%zero set cap D (lower part)
\draw[ultra thick] plot [smooth, tension = 0.9] coordinates { (-4,0) (-3,0.5) (-2,0) (-1.5, 0.5) (-1,0) (0.5,0.5)} ;

%perturbed zero set (lower part)
\draw[ultra thick, color=red] plot [smooth, tension = 0.9] coordinates { (0.3,0.4) (0.4,0.45) (0.45,0.455)  (0.5, 0.47) (0.7,0.5) (1,0.5) (1.25,0.45) (1.5,0.36) (2,0.3) (2.25,0.23) (2.5,0.25) (3,0.15) (3.5,0.25) (3.75,0.1) (4,0.2) (4.25,0.15) (4.5,0) (5,-0.4)};

%original zero set (lower part)
\draw[thick, decorate, decoration={coil,segment length=10pt}] (0.5,0.5) -- (0.75,0.58) -- (0.8,0.57) -- (1,0.6) .. controls (1.2,0.5) and (1.4,0.5) .. (1.5,0.45) -- (1.7,0.43) -- (2,0.42) .. controls (2.1,0.45) and (2.2,0.43) .. (2.35,0.48) -- (2.5,0.35) -- (2.8,0.33) .. controls (3,0.3) and (3.1,0.25) .. (3.3,0.35) -- (3.5,0.3) -- (3.7,0.3) -- (4,0.29) -- (4.1,0.35) -- (4.2,0.3) -- (4.5,0.1) -- (4.7,0) .. controls (4.8,-0.2) and (4.9,0) .. (5,-0.2);
\draw[thick, decorate, decoration={coil,segment length=10pt}] (1.7,0.43)  -- (1.7,0.5) -- (1.85,0.65);
\draw[thick, decorate, decoration={coil,segment length=10pt}] (1.7,0.43)  -- (1.6,0.55) -- (1.55,0.6);
\draw[thick, decorate, decoration={coil,segment length=10pt}] (1.7,0.43)  -- (1.7,0.5) -- (1.7,0.75) -- (1.75,0.77);
\fill[fill=black, fill opacity=1] (1.7,0.43) circle (5pt)  ;
\fill[fill=black, fill opacity=1] (1.85,0.65) circle (5pt)  ;
\fill[fill=black, fill opacity=1] (1.55,0.6) circle (5pt)  ;
\fill[fill=black, fill opacity=1] (1.75,0.77) circle (5pt)  ;
\filldraw[thick, color=black, fill opacity=1, decorate, decoration={zigzag, segment length=10pt}] (2.35,0.51) -- (2.2,0.45) -- (2.2,0.38) -- (2.36,0.39) -- (2.4,0.45) -- cycle ;


%circle component

%perturbed zero set (circle)
\draw[ultra thick, color=red] plot [smooth, tension = 0.9] coordinates { (3,2) (3.3,2.4) (3.5,2.1) (4,1.7) (3.9,1.4) (3.7,1.1) (3.4,1.1) (3,1.3) (2.7,1.7) (2.9,1.8) (3,2)};

%original zero set (circle)
\draw[thick, decorate, decoration={coil,segment length=10pt}] (3,2.2) .. controls (3.2,2.5) .. (3.3,2.53) .. controls (3.4,2.45) and (3.45,2.4) .. (3.5,2.27) -- (3.7,2.1) --  (4,1.85) -- (4.2,1.7) -- (4.1,1.5) .. controls (3.9,1.1) .. (3.8,1.1) -- (3.5,0.9) -- (3.3,1) -- (3.3,0.8)  -- (3.2,1) .. controls (3,1) and (3.1,1.1) .. (2.8,1.3) -- (2.6,1.7) -- (2.6,1.8) -- (2.5,1.75) -- (2.7,1.9) -- (2.9,2) -- (3,2.3) -- cycle;
\filldraw[thick, color=black, fill opacity=1, decorate, decoration={zigzag, segment length=10pt}] (4.2,1.7) -- (4.15,1.7) -- (4.1,1.6) -- (4.3,1.6) -- cycle ;
\filldraw[thick, color=black, fill opacity=1, rounded corners = 6pt, decorate, decoration={zigzag, segment length=10pt}] (2.4,1.9) -- (2.6,1.8) -- (2.7,1.5) -- (2.6,1.45) -- (2.2,1.5) -- cycle ;
\draw[thick, decorate, decoration={coil, segment length=10pt}] (2.3,1.7) ellipse [x radius=0.2, y radius = 0.1, rotate = 10];

%original zero tripod
\draw[thick, decorate, decoration={coil,segment length=15pt}] (1.3,1.1) .. controls (1.4,1.1) .. (1.5,1.3) -- (1.7,1.45)  ;
\draw[thick, decorate, decoration={coil,segment length=15pt}] (1.3,1.1) .. controls (1.2,1.25) .. (1.1,1.3)  ;
\draw[thick, decorate, decoration={coil,segment length=15pt}] (1.3,1.1) .. controls (1.2,0.9) .. (1.3,0.8)  ;
\fill[fill=black, fill opacity=1] (1.3,1.1) circle (5pt)  ;
\fill[fill=black, fill opacity=1] (1.7,1.45) circle (5pt)  ;
\fill[fill=black, fill opacity=1] (1.78,1.52) circle (5pt)  ;
\fill[fill=black, fill opacity=1] (1.75,1.41) circle (5pt)  ;
\fill[fill=black, fill opacity=1] (1.1,1.3) circle (5pt)  ;
\fill[fill=black, fill opacity=1] (1.3,0.8) circle (5pt)  ;


\end{scope}

\node[font=\fontsize{60}{0}\selectfont] at (4,-1.5) {$\mathcal{B}$};
\node[font=\fontsize{60}{0}\selectfont] at (-2.5,2.3) {$\mathcal{D}$};
\node[font=\fontsize{50}{0}\selectfont] at (-2.2,-0.25) {$S_{\mathcal{F}} \cap \mathcal{D}$};
\node[font=\fontsize{50}{0}\selectfont] at (-2.3,-0.7) {$=\,${\color{red}$ S_{\mathcal{F}_{\lambda}}$} $\cap\, \mathcal{D}$};
\node[font=\fontsize{50}{0}\selectfont] at (2.5,1.2) {$S_{\mathcal{F}}$};
\node[font=\fontsize{50}{0}\selectfont, color=red] at (2.5,-0.05) {$S_{\mathcal{F}_{\lambda}}$};





\end{tikzpicture}
\end{document}
